SIC-MMAB: Synchronisation Involves Communication in Multiplayer Multi-Armed Bandits

Motivated by cognitive radio networks, we consider the stochastic multiplayer multi-armed bandit problem, where several players pull arms simultaneously and collisions occur if one of them is pulled by several players at the same stage. We present a decentralized algorithm that achieves the same performance as a centralized one, contradicting the existing lower bounds for that problem. This is possible by "hacking" the standard model by constructing a communication protocol between players that deliberately enforces collisions, allowing them to share their information at a negligible cost. This motivates the introduction of a more appropriate dynamic setting without sensing, where similar communication protocols are no longer possible. However, we show that the logarithmic growth of the regret is still achievable for this model with a new algorithm.

==> blocks_nosens1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'blocks_nosens1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{450.52203033bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \tiny
  \begin{picture}(1,0.13674196)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{blocks_nosens1.pdf}}%
    \put(-0.12432041,0.07210181){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04539508\unitlength}\raggedright \end{minipage}}}%
    \put(0.0665085,0.07204231){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06224742\unitlength}\raggedright \end{minipage}}}%
    \put(0.19100335,0.07194798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06224742\unitlength}\centering Declaration block\\ (time $T_d$)\end{minipage}}}%
    \put(0.33146849,0.07194798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06224742\unitlength}\centering Declaration block\\ (time $T_d$)\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{blocks_nosens1.pdf}}%
    \put(0.33127312,0.07204231){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06224746\unitlength}\raggedright \end{minipage}}}%
    \put(0.33127312,0.07204231){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06224746\unitlength}\raggedright \end{minipage}}}%
    \put(0.39352056,0.07204231){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06224746\unitlength}\centering Fixation block\\ (time $T_d$)\end{minipage}}}%
    \put(2.03905617,0.20520296){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23526601\unitlength}\raggedright \end{minipage}}}%
    \put(0.04556952,0.05656356){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14543382\unitlength}\centering Exploration phase\\ (time $K_p 2^p T_0$)\end{minipage}}}%
    \put(0.00017444,0.07210181){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04539508\unitlength}\centering Musical Chairs\\ (time $K_pT_c$)\end{minipage}}}%
    \put(0.71959159,0.06424237){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04539508\unitlength}\centering Musical Chairs\\ (time $K_pT_c$)\end{minipage}}}%
    \put(0.45596337,0.07204231){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06224746\unitlength}\centering Reception block\\ (time $T_d$)\end{minipage}}}%
    \put(0.79763222,0.05475912){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14543382\unitlength}\centering Exploration phase\\ (time $K_{p+1}2^{p+1}T_0$)\end{minipage}}}%
    \put(0.59615148,0.06731109){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06224746\unitlength}\centering Reception block\\ (time $T_d$)\end{minipage}}}%
    \put(0.65828514,0.06570755){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06224741\unitlength}\centering Reception block, no observed declaration\\ (time $T_d$)\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{blocks_nosens1.pdf}}%
    \put(0.16736938,0.13764731){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06163676\unitlength}\raggedright All players start communication\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{blocks_nosens1.pdf}}%
    \put(0.41059829,0.13667281){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11231046\unitlength}\raggedright Player $j$ ended declaring\\ Waits for other players to end\\ \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{blocks_nosens1.pdf}}%
    \put(0.67484976,0.13667281){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11231046\unitlength}\raggedright All players ended declaring a slot ago \end{minipage}}}%
  \end{picture}%
\endgroup%


==> blocks_nosens2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'blocks_nosens2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{254.78514664bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \tiny
  \begin{picture}(1,0.43818219)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{blocks_nosens2.pdf}}%
    \put(-0.00175505,0.26380661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10676069\unitlength}\centering Musical Chairs\\ (time $K_pT_c$)\end{minipage}}}%
    \put(0.09342749,0.24093381){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34203297\unitlength}\centering Exploration phase\\ (time $K_p 2^p T_0$)\end{minipage}}}%
    \put(0.45138736,0.2725202){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14639419\unitlength}\centering Reception block, no observed declaration \\ (time $T_d$)\end{minipage}}}%
    \put(0.62015689,0.24845853){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34203297\unitlength}\centering Exploration phase\\(time $K_{p+1} 2^{p+1}T_0 - T_d$)\end{minipage}}}%
    \put(0.49878049,0.7336866){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13651962\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{blocks_nosens2.pdf}}%
    \put(0.54026628,0.4403114){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1825816\unitlength}\raggedright No player declared anything\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{blocks_nosens2.pdf}}%
    \put(0.51231417,0.0398896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43554305\unitlength}\raggedright The communication phase is included in the exploration one and no fixation phase is required\\ \end{minipage}}}%
  \end{picture}%
\endgroup%


==> synchcommexp1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{units}
%%   \usepackage{metalogo}
%%   \usepackage{unicode-math}
%%   \setmathfont{xits-math.otf}
%%   \setmainfont{DejaVu Serif}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961364in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.961364in,y=0.402778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806822in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.806822in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806822in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.806822in,y=0.402778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 100000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652279in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.652279in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652279in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.652279in,y=0.402778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 200000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497737in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.497737in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497737in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.497737in,y=0.402778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 300000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.343195in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.343195in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.343195in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.343195in,y=0.402778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 400000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188653in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.188653in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188653in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.188653in,y=0.402778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 500000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.075000in,y=0.212809in,,top]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.637135in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.637135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.637135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.583333in,y=0.584373in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.250728in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.250728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.250728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.305556in,y=1.197966in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.864320in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.864320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.864320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.305556in,y=1.811559in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.477913in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.477913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.477913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.305556in,y=2.425151in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 30000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.091506in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.091506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.091506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.305556in,y=3.038744in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 40000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.250000in,y=2.010000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont Regret}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637286in}}%
\pgfpathlineto{\pgfqpoint{0.966284in}{0.699445in}}%
\pgfpathlineto{\pgfqpoint{0.973403in}{0.749591in}}%
\pgfpathlineto{\pgfqpoint{0.982872in}{0.800460in}}%
\pgfpathlineto{\pgfqpoint{0.986770in}{0.820250in}}%
\pgfpathlineto{\pgfqpoint{0.993542in}{0.852437in}}%
\pgfpathlineto{\pgfqpoint{1.007137in}{0.911881in}}%
\pgfpathlineto{\pgfqpoint{1.014957in}{0.943110in}}%
\pgfpathlineto{\pgfqpoint{1.026016in}{0.984457in}}%
\pgfpathlineto{\pgfqpoint{1.044168in}{1.045883in}}%
\pgfpathlineto{\pgfqpoint{1.052124in}{1.071408in}}%
\pgfpathlineto{\pgfqpoint{1.061001in}{1.098956in}}%
\pgfpathlineto{\pgfqpoint{1.073175in}{1.134321in}}%
\pgfpathlineto{\pgfqpoint{1.081173in}{1.156880in}}%
\pgfpathlineto{\pgfqpoint{1.086398in}{1.171424in}}%
\pgfpathlineto{\pgfqpoint{1.091860in}{1.186071in}}%
\pgfpathlineto{\pgfqpoint{1.098235in}{1.202731in}}%
\pgfpathlineto{\pgfqpoint{1.167123in}{1.364328in}}%
\pgfpathlineto{\pgfqpoint{1.170014in}{1.370526in}}%
\pgfpathlineto{\pgfqpoint{1.177437in}{1.386097in}}%
\pgfpathlineto{\pgfqpoint{1.180887in}{1.393009in}}%
\pgfpathlineto{\pgfqpoint{1.193044in}{1.417441in}}%
\pgfpathlineto{\pgfqpoint{1.207984in}{1.445906in}}%
\pgfpathlineto{\pgfqpoint{1.212448in}{1.454328in}}%
\pgfpathlineto{\pgfqpoint{1.220234in}{1.468760in}}%
\pgfpathlineto{\pgfqpoint{1.236281in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.262626in}{1.544119in}}%
\pgfpathlineto{\pgfqpoint{1.271824in}{1.560665in}}%
\pgfpathlineto{\pgfqpoint{1.279036in}{1.573149in}}%
\pgfpathlineto{\pgfqpoint{1.286873in}{1.586006in}}%
\pgfpathlineto{\pgfqpoint{1.291997in}{1.594173in}}%
\pgfpathlineto{\pgfqpoint{1.307629in}{1.619470in}}%
\pgfpathlineto{\pgfqpoint{1.353098in}{1.687960in}}%
\pgfpathlineto{\pgfqpoint{1.357503in}{1.693891in}}%
\pgfpathlineto{\pgfqpoint{1.366465in}{1.706472in}}%
\pgfpathlineto{\pgfqpoint{1.387179in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{1.393384in}{1.743708in}}%
\pgfpathlineto{\pgfqpoint{1.402202in}{1.755766in}}%
\pgfpathlineto{\pgfqpoint{1.408628in}{1.764825in}}%
\pgfpathlineto{\pgfqpoint{1.411984in}{1.769227in}}%
\pgfpathlineto{\pgfqpoint{1.429156in}{1.791693in}}%
\pgfpathlineto{\pgfqpoint{1.434871in}{1.798907in}}%
\pgfpathlineto{\pgfqpoint{1.457123in}{1.828171in}}%
\pgfpathlineto{\pgfqpoint{1.465629in}{1.839172in}}%
\pgfpathlineto{\pgfqpoint{1.581583in}{1.972496in}}%
\pgfpathlineto{\pgfqpoint{1.587375in}{1.978662in}}%
\pgfpathlineto{\pgfqpoint{1.590401in}{1.981877in}}%
\pgfpathlineto{\pgfqpoint{1.592380in}{1.983733in}}%
\pgfpathlineto{\pgfqpoint{1.603244in}{1.995824in}}%
\pgfpathlineto{\pgfqpoint{1.696168in}{2.088874in}}%
\pgfpathlineto{\pgfqpoint{1.701723in}{2.093935in}}%
\pgfpathlineto{\pgfqpoint{1.705772in}{2.097916in}}%
\pgfpathlineto{\pgfqpoint{1.718598in}{2.109283in}}%
\pgfpathlineto{\pgfqpoint{1.720357in}{2.111044in}}%
\pgfpathlineto{\pgfqpoint{1.732751in}{2.121951in}}%
\pgfpathlineto{\pgfqpoint{1.734712in}{2.123511in}}%
\pgfpathlineto{\pgfqpoint{1.751994in}{2.138784in}}%
\pgfpathlineto{\pgfqpoint{1.757903in}{2.143669in}}%
\pgfpathlineto{\pgfqpoint{1.821735in}{2.197790in}}%
\pgfpathlineto{\pgfqpoint{1.824246in}{2.199635in}}%
\pgfpathlineto{\pgfqpoint{1.849196in}{2.219882in}}%
\pgfpathlineto{\pgfqpoint{1.853153in}{2.223129in}}%
\pgfpathlineto{\pgfqpoint{1.856332in}{2.225690in}}%
\pgfpathlineto{\pgfqpoint{1.890048in}{2.252379in}}%
\pgfpathlineto{\pgfqpoint{1.893861in}{2.255218in}}%
\pgfpathlineto{\pgfqpoint{1.895831in}{2.256850in}}%
\pgfpathlineto{\pgfqpoint{1.900498in}{2.260192in}}%
\pgfpathlineto{\pgfqpoint{1.902417in}{2.261680in}}%
\pgfpathlineto{\pgfqpoint{1.908048in}{2.265572in}}%
\pgfpathlineto{\pgfqpoint{1.915387in}{2.271393in}}%
\pgfpathlineto{\pgfqpoint{1.919606in}{2.274718in}}%
\pgfpathlineto{\pgfqpoint{1.927401in}{2.280258in}}%
\pgfpathlineto{\pgfqpoint{1.942484in}{2.292097in}}%
\pgfpathlineto{\pgfqpoint{1.947759in}{2.296343in}}%
\pgfpathlineto{\pgfqpoint{1.956493in}{2.302938in}}%
\pgfpathlineto{\pgfqpoint{1.961160in}{2.306281in}}%
\pgfpathlineto{\pgfqpoint{1.969648in}{2.312070in}}%
\pgfpathlineto{\pgfqpoint{1.974620in}{2.315652in}}%
\pgfpathlineto{\pgfqpoint{1.978593in}{2.318607in}}%
\pgfpathlineto{\pgfqpoint{1.981586in}{2.320741in}}%
\pgfpathlineto{\pgfqpoint{1.983395in}{2.322172in}}%
\pgfpathlineto{\pgfqpoint{1.985932in}{2.323922in}}%
\pgfpathlineto{\pgfqpoint{1.989187in}{2.326371in}}%
\pgfpathlineto{\pgfqpoint{2.219616in}{2.477125in}}%
\pgfpathlineto{\pgfqpoint{2.221755in}{2.478321in}}%
\pgfpathlineto{\pgfqpoint{2.227682in}{2.482014in}}%
\pgfpathlineto{\pgfqpoint{2.232087in}{2.484588in}}%
\pgfpathlineto{\pgfqpoint{2.236483in}{2.487241in}}%
\pgfpathlineto{\pgfqpoint{2.247238in}{2.493295in}}%
\pgfpathlineto{\pgfqpoint{2.251067in}{2.495594in}}%
\pgfpathlineto{\pgfqpoint{2.256250in}{2.498702in}}%
\pgfpathlineto{\pgfqpoint{2.261534in}{2.501893in}}%
\pgfpathlineto{\pgfqpoint{2.267207in}{2.505501in}}%
\pgfpathlineto{\pgfqpoint{2.270158in}{2.506964in}}%
\pgfpathlineto{\pgfqpoint{2.285647in}{2.515371in}}%
\pgfpathlineto{\pgfqpoint{2.293121in}{2.519504in}}%
\pgfpathlineto{\pgfqpoint{2.299757in}{2.522882in}}%
\pgfpathlineto{\pgfqpoint{2.307045in}{2.526673in}}%
\pgfpathlineto{\pgfqpoint{2.309861in}{2.528005in}}%
\pgfpathlineto{\pgfqpoint{2.312735in}{2.529574in}}%
\pgfpathlineto{\pgfqpoint{2.321883in}{2.534974in}}%
\pgfpathlineto{\pgfqpoint{2.331538in}{2.540158in}}%
\pgfpathlineto{\pgfqpoint{2.334218in}{2.541624in}}%
\pgfpathlineto{\pgfqpoint{2.340238in}{2.545232in}}%
\pgfpathlineto{\pgfqpoint{2.344998in}{2.547893in}}%
\pgfpathlineto{\pgfqpoint{2.349369in}{2.550404in}}%
\pgfpathlineto{\pgfqpoint{2.352353in}{2.551862in}}%
\pgfpathlineto{\pgfqpoint{2.391980in}{2.573439in}}%
\pgfpathlineto{\pgfqpoint{2.396461in}{2.575519in}}%
\pgfpathlineto{\pgfqpoint{2.400806in}{2.578119in}}%
\pgfpathlineto{\pgfqpoint{2.410166in}{2.583238in}}%
\pgfpathlineto{\pgfqpoint{2.412685in}{2.584627in}}%
\pgfpathlineto{\pgfqpoint{2.423964in}{2.590038in}}%
\pgfpathlineto{\pgfqpoint{2.428073in}{2.591933in}}%
\pgfpathlineto{\pgfqpoint{2.456514in}{2.606914in}}%
\pgfpathlineto{\pgfqpoint{2.467910in}{2.612796in}}%
\pgfpathlineto{\pgfqpoint{2.472155in}{2.614940in}}%
\pgfpathlineto{\pgfqpoint{2.474142in}{2.616039in}}%
\pgfpathlineto{\pgfqpoint{2.478470in}{2.618430in}}%
\pgfpathlineto{\pgfqpoint{2.483416in}{2.621432in}}%
\pgfpathlineto{\pgfqpoint{2.496952in}{2.628555in}}%
\pgfpathlineto{\pgfqpoint{2.498516in}{2.629259in}}%
\pgfpathlineto{\pgfqpoint{2.522578in}{2.640746in}}%
\pgfpathlineto{\pgfqpoint{2.527473in}{2.643278in}}%
\pgfpathlineto{\pgfqpoint{2.534304in}{2.646410in}}%
\pgfpathlineto{\pgfqpoint{2.554536in}{2.655581in}}%
\pgfpathlineto{\pgfqpoint{2.564546in}{2.660363in}}%
\pgfpathlineto{\pgfqpoint{2.568943in}{2.662262in}}%
\pgfpathlineto{\pgfqpoint{2.572604in}{2.664082in}}%
\pgfpathlineto{\pgfqpoint{2.579291in}{2.667430in}}%
\pgfpathlineto{\pgfqpoint{2.582276in}{2.668872in}}%
\pgfpathlineto{\pgfqpoint{2.595321in}{2.675368in}}%
\pgfpathlineto{\pgfqpoint{2.599498in}{2.677664in}}%
\pgfpathlineto{\pgfqpoint{2.602220in}{2.678850in}}%
\pgfpathlineto{\pgfqpoint{2.605999in}{2.680564in}}%
\pgfpathlineto{\pgfqpoint{2.638735in}{2.694596in}}%
\pgfpathlineto{\pgfqpoint{2.640832in}{2.695488in}}%
\pgfpathlineto{\pgfqpoint{2.649058in}{2.698818in}}%
\pgfpathlineto{\pgfqpoint{2.651333in}{2.699845in}}%
\pgfpathlineto{\pgfqpoint{2.655332in}{2.701528in}}%
\pgfpathlineto{\pgfqpoint{2.660227in}{2.703839in}}%
\pgfpathlineto{\pgfqpoint{2.664547in}{2.705705in}}%
\pgfpathlineto{\pgfqpoint{2.666618in}{2.706600in}}%
\pgfpathlineto{\pgfqpoint{2.670812in}{2.708468in}}%
\pgfpathlineto{\pgfqpoint{2.676375in}{2.710884in}}%
\pgfpathlineto{\pgfqpoint{2.681727in}{2.713539in}}%
\pgfpathlineto{\pgfqpoint{2.685278in}{2.714985in}}%
\pgfpathlineto{\pgfqpoint{2.712561in}{2.725766in}}%
\pgfpathlineto{\pgfqpoint{2.715900in}{2.727141in}}%
\pgfpathlineto{\pgfqpoint{2.718910in}{2.728598in}}%
\pgfpathlineto{\pgfqpoint{2.729960in}{2.733325in}}%
\pgfpathlineto{\pgfqpoint{2.733257in}{2.734545in}}%
\pgfpathlineto{\pgfqpoint{2.744358in}{2.738929in}}%
\pgfpathlineto{\pgfqpoint{2.747098in}{2.739931in}}%
\pgfpathlineto{\pgfqpoint{2.750133in}{2.741248in}}%
\pgfpathlineto{\pgfqpoint{2.754326in}{2.743133in}}%
\pgfpathlineto{\pgfqpoint{2.757717in}{2.744885in}}%
\pgfpathlineto{\pgfqpoint{2.796430in}{2.761788in}}%
\pgfpathlineto{\pgfqpoint{2.806753in}{2.765708in}}%
\pgfpathlineto{\pgfqpoint{2.810786in}{2.767529in}}%
\pgfpathlineto{\pgfqpoint{2.839354in}{2.778541in}}%
\pgfpathlineto{\pgfqpoint{2.844300in}{2.780488in}}%
\pgfpathlineto{\pgfqpoint{2.850193in}{2.782911in}}%
\pgfpathlineto{\pgfqpoint{2.852763in}{2.783950in}}%
\pgfpathlineto{\pgfqpoint{2.891476in}{2.799995in}}%
\pgfpathlineto{\pgfqpoint{2.898587in}{2.802627in}}%
\pgfpathlineto{\pgfqpoint{2.901402in}{2.803615in}}%
\pgfpathlineto{\pgfqpoint{2.908496in}{2.806537in}}%
\pgfpathlineto{\pgfqpoint{3.185324in}{2.907856in}}%
\pgfpathlineto{\pgfqpoint{3.187640in}{2.908666in}}%
\pgfpathlineto{\pgfqpoint{3.192417in}{2.910403in}}%
\pgfpathlineto{\pgfqpoint{3.197169in}{2.911988in}}%
\pgfpathlineto{\pgfqpoint{3.204482in}{2.914509in}}%
\pgfpathlineto{\pgfqpoint{3.213917in}{2.917340in}}%
\pgfpathlineto{\pgfqpoint{3.216352in}{2.918184in}}%
\pgfpathlineto{\pgfqpoint{3.230716in}{2.923024in}}%
\pgfpathlineto{\pgfqpoint{3.238909in}{2.925524in}}%
\pgfpathlineto{\pgfqpoint{3.251642in}{2.929520in}}%
\pgfpathlineto{\pgfqpoint{3.262227in}{2.932900in}}%
\pgfpathlineto{\pgfqpoint{3.267139in}{2.934667in}}%
\pgfpathlineto{\pgfqpoint{3.275568in}{2.937569in}}%
\pgfpathlineto{\pgfqpoint{3.283921in}{2.940418in}}%
\pgfpathlineto{\pgfqpoint{3.288241in}{2.941925in}}%
\pgfpathlineto{\pgfqpoint{3.315372in}{2.950656in}}%
\pgfpathlineto{\pgfqpoint{3.318500in}{2.951585in}}%
\pgfpathlineto{\pgfqpoint{3.322212in}{2.952765in}}%
\pgfpathlineto{\pgfqpoint{3.326811in}{2.954019in}}%
\pgfpathlineto{\pgfqpoint{3.350222in}{2.961772in}}%
\pgfpathlineto{\pgfqpoint{3.355751in}{2.963416in}}%
\pgfpathlineto{\pgfqpoint{3.365220in}{2.966433in}}%
\pgfpathlineto{\pgfqpoint{3.370969in}{2.968213in}}%
\pgfpathlineto{\pgfqpoint{3.434235in}{2.986452in}}%
\pgfpathlineto{\pgfqpoint{3.439570in}{2.988458in}}%
\pgfpathlineto{\pgfqpoint{3.492622in}{3.004008in}}%
\pgfpathlineto{\pgfqpoint{3.495497in}{3.004747in}}%
\pgfpathlineto{\pgfqpoint{3.502015in}{3.006382in}}%
\pgfpathlineto{\pgfqpoint{3.509362in}{3.008526in}}%
\pgfpathlineto{\pgfqpoint{3.512508in}{3.009393in}}%
\pgfpathlineto{\pgfqpoint{3.520049in}{3.011310in}}%
\pgfpathlineto{\pgfqpoint{3.522552in}{3.011987in}}%
\pgfpathlineto{\pgfqpoint{3.526103in}{3.013153in}}%
\pgfpathlineto{\pgfqpoint{3.529273in}{3.014278in}}%
\pgfpathlineto{\pgfqpoint{3.532097in}{3.015089in}}%
\pgfpathlineto{\pgfqpoint{3.537144in}{3.016739in}}%
\pgfpathlineto{\pgfqpoint{3.539292in}{3.017238in}}%
\pgfpathlineto{\pgfqpoint{3.543282in}{3.018481in}}%
\pgfpathlineto{\pgfqpoint{3.546503in}{3.019598in}}%
\pgfpathlineto{\pgfqpoint{3.550773in}{3.020825in}}%
\pgfpathlineto{\pgfqpoint{3.553766in}{3.021773in}}%
\pgfpathlineto{\pgfqpoint{3.556919in}{3.022422in}}%
\pgfpathlineto{\pgfqpoint{3.560665in}{3.023340in}}%
\pgfpathlineto{\pgfqpoint{3.563506in}{3.024049in}}%
\pgfpathlineto{\pgfqpoint{3.572324in}{3.026640in}}%
\pgfpathlineto{\pgfqpoint{3.577126in}{3.027975in}}%
\pgfpathlineto{\pgfqpoint{3.579561in}{3.028679in}}%
\pgfpathlineto{\pgfqpoint{3.584904in}{3.030206in}}%
\pgfpathlineto{\pgfqpoint{3.587745in}{3.030922in}}%
\pgfpathlineto{\pgfqpoint{3.607554in}{3.036264in}}%
\pgfpathlineto{\pgfqpoint{3.610369in}{3.037068in}}%
\pgfpathlineto{\pgfqpoint{3.627642in}{3.041927in}}%
\pgfpathlineto{\pgfqpoint{3.630483in}{3.042756in}}%
\pgfpathlineto{\pgfqpoint{3.634735in}{3.043969in}}%
\pgfpathlineto{\pgfqpoint{3.637289in}{3.044697in}}%
\pgfpathlineto{\pgfqpoint{3.641753in}{3.046067in}}%
\pgfpathlineto{\pgfqpoint{3.652017in}{3.048830in}}%
\pgfpathlineto{\pgfqpoint{3.654714in}{3.049559in}}%
\pgfpathlineto{\pgfqpoint{3.661080in}{3.051323in}}%
\pgfpathlineto{\pgfqpoint{3.665595in}{3.052423in}}%
\pgfpathlineto{\pgfqpoint{3.671056in}{3.054023in}}%
\pgfpathlineto{\pgfqpoint{3.724126in}{3.068301in}}%
\pgfpathlineto{\pgfqpoint{3.728057in}{3.069321in}}%
\pgfpathlineto{\pgfqpoint{3.735692in}{3.071786in}}%
\pgfpathlineto{\pgfqpoint{3.740012in}{3.072900in}}%
\pgfpathlineto{\pgfqpoint{3.745254in}{3.074520in}}%
\pgfpathlineto{\pgfqpoint{3.753015in}{3.076411in}}%
\pgfpathlineto{\pgfqpoint{3.756262in}{3.077213in}}%
\pgfpathlineto{\pgfqpoint{3.762171in}{3.078533in}}%
\pgfpathlineto{\pgfqpoint{3.970534in}{3.131762in}}%
\pgfpathlineto{\pgfqpoint{3.972403in}{3.132232in}}%
\pgfpathlineto{\pgfqpoint{3.972411in}{3.132244in}}%
\pgfpathlineto{\pgfqpoint{4.028956in}{3.145529in}}%
\pgfpathlineto{\pgfqpoint{4.031390in}{3.146036in}}%
\pgfpathlineto{\pgfqpoint{4.111768in}{3.165589in}}%
\pgfpathlineto{\pgfqpoint{4.114956in}{3.166188in}}%
\pgfpathlineto{\pgfqpoint{4.118988in}{3.167125in}}%
\pgfpathlineto{\pgfqpoint{4.123283in}{3.168247in}}%
\pgfpathlineto{\pgfqpoint{4.125693in}{3.168915in}}%
\pgfpathlineto{\pgfqpoint{4.198825in}{3.187083in}}%
\pgfpathlineto{\pgfqpoint{4.202156in}{3.187962in}}%
\pgfpathlineto{\pgfqpoint{4.209968in}{3.189750in}}%
\pgfpathlineto{\pgfqpoint{4.213012in}{3.190395in}}%
\pgfpathlineto{\pgfqpoint{4.216402in}{3.191244in}}%
\pgfpathlineto{\pgfqpoint{4.220917in}{3.192341in}}%
\pgfpathlineto{\pgfqpoint{4.230563in}{3.194615in}}%
\pgfpathlineto{\pgfqpoint{4.232855in}{3.195252in}}%
\pgfpathlineto{\pgfqpoint{4.236025in}{3.195987in}}%
\pgfpathlineto{\pgfqpoint{4.240421in}{3.197051in}}%
\pgfpathlineto{\pgfqpoint{4.256511in}{3.200502in}}%
\pgfpathlineto{\pgfqpoint{4.268508in}{3.202908in}}%
\pgfpathlineto{\pgfqpoint{4.271078in}{3.203412in}}%
\pgfpathlineto{\pgfqpoint{4.274561in}{3.204156in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{3.205482in}}%
\pgfpathlineto{\pgfqpoint{4.289458in}{3.206914in}}%
\pgfpathlineto{\pgfqpoint{4.291969in}{3.207450in}}%
\pgfpathlineto{\pgfqpoint{4.301590in}{3.209427in}}%
\pgfpathlineto{\pgfqpoint{4.306858in}{3.210579in}}%
\pgfpathlineto{\pgfqpoint{4.320216in}{3.213216in}}%
\pgfpathlineto{\pgfqpoint{4.324215in}{3.214132in}}%
\pgfpathlineto{\pgfqpoint{4.332331in}{3.215746in}}%
\pgfpathlineto{\pgfqpoint{4.337979in}{3.217110in}}%
\pgfpathlineto{\pgfqpoint{4.352047in}{3.220206in}}%
\pgfpathlineto{\pgfqpoint{4.357019in}{3.221253in}}%
\pgfpathlineto{\pgfqpoint{4.359251in}{3.221647in}}%
\pgfpathlineto{\pgfqpoint{4.361423in}{3.222178in}}%
\pgfpathlineto{\pgfqpoint{4.373040in}{3.225256in}}%
\pgfpathlineto{\pgfqpoint{4.390296in}{3.228841in}}%
\pgfpathlineto{\pgfqpoint{4.393889in}{3.229760in}}%
\pgfpathlineto{\pgfqpoint{4.398049in}{3.230748in}}%
\pgfpathlineto{\pgfqpoint{4.403916in}{3.232232in}}%
\pgfpathlineto{\pgfqpoint{4.438216in}{3.239663in}}%
\pgfpathlineto{\pgfqpoint{4.442283in}{3.240525in}}%
\pgfpathlineto{\pgfqpoint{4.453375in}{3.243387in}}%
\pgfpathlineto{\pgfqpoint{4.460410in}{3.244737in}}%
\pgfpathlineto{\pgfqpoint{4.463343in}{3.245334in}}%
\pgfpathlineto{\pgfqpoint{4.492748in}{3.251477in}}%
\pgfpathlineto{\pgfqpoint{4.497111in}{3.252289in}}%
\pgfpathlineto{\pgfqpoint{4.539604in}{3.260344in}}%
\pgfpathlineto{\pgfqpoint{4.542470in}{3.261052in}}%
\pgfpathlineto{\pgfqpoint{4.550003in}{3.262465in}}%
\pgfpathlineto{\pgfqpoint{4.552860in}{3.263001in}}%
\pgfpathlineto{\pgfqpoint{4.556513in}{3.263770in}}%
\pgfpathlineto{\pgfqpoint{4.571215in}{3.266564in}}%
\pgfpathlineto{\pgfqpoint{4.573329in}{3.267078in}}%
\pgfpathlineto{\pgfqpoint{4.594339in}{3.271011in}}%
\pgfpathlineto{\pgfqpoint{4.602218in}{3.272338in}}%
\pgfpathlineto{\pgfqpoint{4.605211in}{3.272931in}}%
\pgfpathlineto{\pgfqpoint{4.607046in}{3.273201in}}%
\pgfpathlineto{\pgfqpoint{4.607054in}{3.273210in}}%
\pgfpathlineto{\pgfqpoint{4.622957in}{3.276366in}}%
\pgfpathlineto{\pgfqpoint{4.624986in}{3.276761in}}%
\pgfpathlineto{\pgfqpoint{4.633492in}{3.278573in}}%
\pgfpathlineto{\pgfqpoint{4.635462in}{3.278877in}}%
\pgfpathlineto{\pgfqpoint{4.640763in}{3.279897in}}%
\pgfpathlineto{\pgfqpoint{4.645463in}{3.280739in}}%
\pgfpathlineto{\pgfqpoint{4.656226in}{3.282772in}}%
\pgfpathlineto{\pgfqpoint{4.659828in}{3.283411in}}%
\pgfpathlineto{\pgfqpoint{4.663725in}{3.284039in}}%
\pgfpathlineto{\pgfqpoint{4.667310in}{3.284765in}}%
\pgfpathlineto{\pgfqpoint{4.670337in}{3.285419in}}%
\pgfpathlineto{\pgfqpoint{4.676187in}{3.286711in}}%
\pgfpathlineto{\pgfqpoint{4.681691in}{3.287708in}}%
\pgfpathlineto{\pgfqpoint{4.686646in}{3.288534in}}%
\pgfpathlineto{\pgfqpoint{4.697552in}{3.290572in}}%
\pgfpathlineto{\pgfqpoint{4.700849in}{3.291168in}}%
\pgfpathlineto{\pgfqpoint{4.743993in}{3.299374in}}%
\pgfpathlineto{\pgfqpoint{4.746445in}{3.299872in}}%
\pgfpathlineto{\pgfqpoint{4.763100in}{3.303388in}}%
\pgfpathlineto{\pgfqpoint{4.767336in}{3.304347in}}%
\pgfpathlineto{\pgfqpoint{4.770397in}{3.305181in}}%
\pgfpathlineto{\pgfqpoint{4.773161in}{3.305745in}}%
\pgfpathlineto{\pgfqpoint{4.777516in}{3.306524in}}%
\pgfpathlineto{\pgfqpoint{4.783231in}{3.307705in}}%
\pgfpathlineto{\pgfqpoint{4.796936in}{3.310199in}}%
\pgfpathlineto{\pgfqpoint{4.801062in}{3.311191in}}%
\pgfpathlineto{\pgfqpoint{4.806413in}{3.312222in}}%
\pgfpathlineto{\pgfqpoint{4.814843in}{3.313838in}}%
\pgfpathlineto{\pgfqpoint{4.819822in}{3.314833in}}%
\pgfpathlineto{\pgfqpoint{4.823280in}{3.315458in}}%
\pgfpathlineto{\pgfqpoint{4.826366in}{3.316049in}}%
\pgfpathlineto{\pgfqpoint{4.843470in}{3.318985in}}%
\pgfpathlineto{\pgfqpoint{4.845871in}{3.319514in}}%
\pgfpathlineto{\pgfqpoint{4.865037in}{3.323324in}}%
\pgfpathlineto{\pgfqpoint{4.867650in}{3.323793in}}%
\pgfpathlineto{\pgfqpoint{4.925031in}{3.335225in}}%
\pgfpathlineto{\pgfqpoint{4.930104in}{3.336267in}}%
\pgfpathlineto{\pgfqpoint{4.938220in}{3.337915in}}%
\pgfpathlineto{\pgfqpoint{4.940985in}{3.338412in}}%
\pgfpathlineto{\pgfqpoint{4.945728in}{3.339274in}}%
\pgfpathlineto{\pgfqpoint{4.949980in}{3.340251in}}%
\pgfpathlineto{\pgfqpoint{4.953007in}{3.341079in}}%
\pgfpathlineto{\pgfqpoint{4.955375in}{3.341496in}}%
\pgfpathlineto{\pgfqpoint{4.959306in}{3.342252in}}%
\pgfpathlineto{\pgfqpoint{4.970550in}{3.344306in}}%
\pgfpathlineto{\pgfqpoint{4.974372in}{3.344988in}}%
\pgfpathlineto{\pgfqpoint{4.983385in}{3.346698in}}%
\pgfpathlineto{\pgfqpoint{4.987502in}{3.347273in}}%
\pgfpathlineto{\pgfqpoint{4.993395in}{3.348395in}}%
\pgfpathlineto{\pgfqpoint{5.094478in}{3.366086in}}%
\pgfpathlineto{\pgfqpoint{5.097488in}{3.366561in}}%
\pgfpathlineto{\pgfqpoint{5.100497in}{3.367159in}}%
\pgfpathlineto{\pgfqpoint{5.106661in}{3.368313in}}%
\pgfpathlineto{\pgfqpoint{5.113112in}{3.369494in}}%
\pgfpathlineto{\pgfqpoint{5.117128in}{3.370099in}}%
\pgfpathlineto{\pgfqpoint{5.122961in}{3.371272in}}%
\pgfpathlineto{\pgfqpoint{5.126647in}{3.371970in}}%
\pgfpathlineto{\pgfqpoint{5.131306in}{3.372731in}}%
\pgfpathlineto{\pgfqpoint{5.136675in}{3.373773in}}%
\pgfpathlineto{\pgfqpoint{5.139667in}{3.374346in}}%
\pgfpathlineto{\pgfqpoint{5.145061in}{3.375399in}}%
\pgfpathlineto{\pgfqpoint{5.147758in}{3.375846in}}%
\pgfpathlineto{\pgfqpoint{5.163771in}{3.378469in}}%
\pgfpathlineto{\pgfqpoint{5.165851in}{3.378832in}}%
\pgfpathlineto{\pgfqpoint{5.183851in}{3.381975in}}%
\pgfpathlineto{\pgfqpoint{5.187174in}{3.382435in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.382727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.962877in}{0.637694in}}%
\pgfpathlineto{\pgfqpoint{0.962945in}{0.637687in}}%
\pgfpathlineto{\pgfqpoint{0.965608in}{0.640789in}}%
\pgfpathlineto{\pgfqpoint{0.970072in}{0.675005in}}%
\pgfpathlineto{\pgfqpoint{0.978222in}{0.727183in}}%
\pgfpathlineto{\pgfqpoint{0.978239in}{0.727179in}}%
\pgfpathlineto{\pgfqpoint{0.979617in}{0.729776in}}%
\pgfpathlineto{\pgfqpoint{0.983853in}{0.763899in}}%
\pgfpathlineto{\pgfqpoint{0.988579in}{0.802153in}}%
\pgfpathlineto{\pgfqpoint{0.988790in}{0.803793in}}%
\pgfpathlineto{\pgfqpoint{0.995165in}{0.837891in}}%
\pgfpathlineto{\pgfqpoint{0.995182in}{0.837883in}}%
\pgfpathlineto{\pgfqpoint{0.998031in}{0.839352in}}%
\pgfpathlineto{\pgfqpoint{1.001827in}{0.868941in}}%
\pgfpathlineto{\pgfqpoint{1.002039in}{0.870474in}}%
\pgfpathlineto{\pgfqpoint{1.007745in}{0.915245in}}%
\pgfpathlineto{\pgfqpoint{1.007957in}{0.916778in}}%
\pgfpathlineto{\pgfqpoint{1.013993in}{0.962955in}}%
\pgfpathlineto{\pgfqpoint{1.020909in}{0.963655in}}%
\pgfpathlineto{\pgfqpoint{1.023505in}{0.963753in}}%
\pgfpathlineto{\pgfqpoint{1.023589in}{0.963758in}}%
\pgfpathlineto{\pgfqpoint{1.023775in}{0.965183in}}%
\pgfpathlineto{\pgfqpoint{1.027453in}{0.992812in}}%
\pgfpathlineto{\pgfqpoint{1.044388in}{1.101284in}}%
\pgfpathlineto{\pgfqpoint{1.044396in}{1.101280in}}%
\pgfpathlineto{\pgfqpoint{1.049883in}{1.101899in}}%
\pgfpathlineto{\pgfqpoint{1.055159in}{1.102387in}}%
\pgfpathlineto{\pgfqpoint{1.061373in}{1.103282in}}%
\pgfpathlineto{\pgfqpoint{1.065761in}{1.134845in}}%
\pgfpathlineto{\pgfqpoint{1.076219in}{1.210363in}}%
\pgfpathlineto{\pgfqpoint{1.079694in}{1.235526in}}%
\pgfpathlineto{\pgfqpoint{1.083887in}{1.251433in}}%
\pgfpathlineto{\pgfqpoint{1.088681in}{1.251687in}}%
\pgfpathlineto{\pgfqpoint{1.120885in}{1.254610in}}%
\pgfpathlineto{\pgfqpoint{1.124300in}{1.278602in}}%
\pgfpathlineto{\pgfqpoint{1.137811in}{1.372760in}}%
\pgfpathlineto{\pgfqpoint{1.141057in}{1.395213in}}%
\pgfpathlineto{\pgfqpoint{1.145640in}{1.413573in}}%
\pgfpathlineto{\pgfqpoint{1.190035in}{1.417255in}}%
\pgfpathlineto{\pgfqpoint{1.196443in}{1.417714in}}%
\pgfpathlineto{\pgfqpoint{1.211264in}{1.418968in}}%
\pgfpathlineto{\pgfqpoint{1.214646in}{1.419304in}}%
\pgfpathlineto{\pgfqpoint{1.221934in}{1.422457in}}%
\pgfpathlineto{\pgfqpoint{1.225240in}{1.445159in}}%
\pgfpathlineto{\pgfqpoint{1.246833in}{1.592171in}}%
\pgfpathlineto{\pgfqpoint{1.246917in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{1.255194in}{1.592878in}}%
\pgfpathlineto{\pgfqpoint{1.260267in}{1.593282in}}%
\pgfpathlineto{\pgfqpoint{1.266997in}{1.593688in}}%
\pgfpathlineto{\pgfqpoint{1.278300in}{1.594516in}}%
\pgfpathlineto{\pgfqpoint{1.300866in}{1.596434in}}%
\pgfpathlineto{\pgfqpoint{1.307097in}{1.596922in}}%
\pgfpathlineto{\pgfqpoint{1.312922in}{1.597251in}}%
\pgfpathlineto{\pgfqpoint{1.316211in}{1.597427in}}%
\pgfpathlineto{\pgfqpoint{1.402633in}{1.606011in}}%
\pgfpathlineto{\pgfqpoint{1.415899in}{1.696513in}}%
\pgfpathlineto{\pgfqpoint{1.419052in}{1.718173in}}%
\pgfpathlineto{\pgfqpoint{1.419061in}{1.718170in}}%
\pgfpathlineto{\pgfqpoint{1.428268in}{1.781152in}}%
\pgfpathlineto{\pgfqpoint{1.430677in}{1.792486in}}%
\pgfpathlineto{\pgfqpoint{1.435133in}{1.792834in}}%
\pgfpathlineto{\pgfqpoint{1.438565in}{1.793166in}}%
\pgfpathlineto{\pgfqpoint{1.442471in}{1.793540in}}%
\pgfpathlineto{\pgfqpoint{1.446098in}{1.793889in}}%
\pgfpathlineto{\pgfqpoint{1.492294in}{1.797524in}}%
\pgfpathlineto{\pgfqpoint{1.495093in}{1.797805in}}%
\pgfpathlineto{\pgfqpoint{1.516643in}{1.799542in}}%
\pgfpathlineto{\pgfqpoint{1.520922in}{1.799887in}}%
\pgfpathlineto{\pgfqpoint{1.526747in}{1.800414in}}%
\pgfpathlineto{\pgfqpoint{1.529562in}{1.800804in}}%
\pgfpathlineto{\pgfqpoint{1.533806in}{1.801267in}}%
\pgfpathlineto{\pgfqpoint{1.536765in}{1.801431in}}%
\pgfpathlineto{\pgfqpoint{1.542236in}{1.802004in}}%
\pgfpathlineto{\pgfqpoint{1.545186in}{1.802174in}}%
\pgfpathlineto{\pgfqpoint{1.549506in}{1.802414in}}%
\pgfpathlineto{\pgfqpoint{1.551569in}{1.802616in}}%
\pgfpathlineto{\pgfqpoint{1.573602in}{1.804456in}}%
\pgfpathlineto{\pgfqpoint{1.575885in}{1.804714in}}%
\pgfpathlineto{\pgfqpoint{1.590756in}{1.805982in}}%
\pgfpathlineto{\pgfqpoint{1.593242in}{1.806216in}}%
\pgfpathlineto{\pgfqpoint{1.598746in}{1.806618in}}%
\pgfpathlineto{\pgfqpoint{1.607708in}{1.807275in}}%
\pgfpathlineto{\pgfqpoint{1.615368in}{1.807962in}}%
\pgfpathlineto{\pgfqpoint{1.619020in}{1.808305in}}%
\pgfpathlineto{\pgfqpoint{1.623442in}{1.808720in}}%
\pgfpathlineto{\pgfqpoint{1.627737in}{1.808973in}}%
\pgfpathlineto{\pgfqpoint{1.632446in}{1.809379in}}%
\pgfpathlineto{\pgfqpoint{1.634686in}{1.809613in}}%
\pgfpathlineto{\pgfqpoint{1.638973in}{1.809964in}}%
\pgfpathlineto{\pgfqpoint{1.648045in}{1.810762in}}%
\pgfpathlineto{\pgfqpoint{1.650057in}{1.810982in}}%
\pgfpathlineto{\pgfqpoint{1.652948in}{1.811199in}}%
\pgfpathlineto{\pgfqpoint{1.655781in}{1.811356in}}%
\pgfpathlineto{\pgfqpoint{1.669181in}{1.812345in}}%
\pgfpathlineto{\pgfqpoint{1.671413in}{1.812495in}}%
\pgfpathlineto{\pgfqpoint{1.677441in}{1.813091in}}%
\pgfpathlineto{\pgfqpoint{1.680366in}{1.813353in}}%
\pgfpathlineto{\pgfqpoint{1.684222in}{1.813618in}}%
\pgfpathlineto{\pgfqpoint{1.686327in}{1.813881in}}%
\pgfpathlineto{\pgfqpoint{1.692693in}{1.814393in}}%
\pgfpathlineto{\pgfqpoint{1.707015in}{1.815546in}}%
\pgfpathlineto{\pgfqpoint{1.712502in}{1.815949in}}%
\pgfpathlineto{\pgfqpoint{1.714667in}{1.816242in}}%
\pgfpathlineto{\pgfqpoint{1.718353in}{1.816625in}}%
\pgfpathlineto{\pgfqpoint{1.741696in}{1.819183in}}%
\pgfpathlineto{\pgfqpoint{1.749364in}{1.871504in}}%
\pgfpathlineto{\pgfqpoint{1.752611in}{1.893667in}}%
\pgfpathlineto{\pgfqpoint{1.771456in}{2.021062in}}%
\pgfpathlineto{\pgfqpoint{1.771524in}{2.021049in}}%
\pgfpathlineto{\pgfqpoint{1.775007in}{2.021314in}}%
\pgfpathlineto{\pgfqpoint{1.779505in}{2.021799in}}%
\pgfpathlineto{\pgfqpoint{1.787587in}{2.022614in}}%
\pgfpathlineto{\pgfqpoint{1.790716in}{2.022866in}}%
\pgfpathlineto{\pgfqpoint{1.801893in}{2.023822in}}%
\pgfpathlineto{\pgfqpoint{1.804556in}{2.024072in}}%
\pgfpathlineto{\pgfqpoint{1.807582in}{2.024308in}}%
\pgfpathlineto{\pgfqpoint{1.818387in}{2.025166in}}%
\pgfpathlineto{\pgfqpoint{1.820619in}{2.025374in}}%
\pgfpathlineto{\pgfqpoint{1.829361in}{2.026052in}}%
\pgfpathlineto{\pgfqpoint{1.871262in}{2.029443in}}%
\pgfpathlineto{\pgfqpoint{1.874205in}{2.029533in}}%
\pgfpathlineto{\pgfqpoint{1.877984in}{2.029864in}}%
\pgfpathlineto{\pgfqpoint{2.394846in}{2.073597in}}%
\pgfpathlineto{\pgfqpoint{2.428056in}{2.288659in}}%
\pgfpathlineto{\pgfqpoint{2.431869in}{2.288822in}}%
\pgfpathlineto{\pgfqpoint{2.434177in}{2.289113in}}%
\pgfpathlineto{\pgfqpoint{2.438438in}{2.289378in}}%
\pgfpathlineto{\pgfqpoint{2.441143in}{2.289579in}}%
\pgfpathlineto{\pgfqpoint{2.448465in}{2.290164in}}%
\pgfpathlineto{\pgfqpoint{2.451170in}{2.290320in}}%
\pgfpathlineto{\pgfqpoint{2.455178in}{2.290538in}}%
\pgfpathlineto{\pgfqpoint{2.493528in}{2.293819in}}%
\pgfpathlineto{\pgfqpoint{2.498186in}{2.294207in}}%
\pgfpathlineto{\pgfqpoint{2.501830in}{2.294667in}}%
\pgfpathlineto{\pgfqpoint{2.870348in}{2.323214in}}%
\pgfpathlineto{\pgfqpoint{2.872310in}{2.323397in}}%
\pgfpathlineto{\pgfqpoint{2.875573in}{2.323586in}}%
\pgfpathlineto{\pgfqpoint{2.889676in}{2.324743in}}%
\pgfpathlineto{\pgfqpoint{2.893210in}{2.325040in}}%
\pgfpathlineto{\pgfqpoint{2.896803in}{2.325395in}}%
\pgfpathlineto{\pgfqpoint{2.899238in}{2.325634in}}%
\pgfpathlineto{\pgfqpoint{2.911920in}{2.326481in}}%
\pgfpathlineto{\pgfqpoint{2.915826in}{2.326850in}}%
\pgfpathlineto{\pgfqpoint{2.918387in}{2.327162in}}%
\pgfpathlineto{\pgfqpoint{2.934392in}{2.328641in}}%
\pgfpathlineto{\pgfqpoint{2.937064in}{2.328819in}}%
\pgfpathlineto{\pgfqpoint{2.974281in}{2.331656in}}%
\pgfpathlineto{\pgfqpoint{2.982532in}{2.332384in}}%
\pgfpathlineto{\pgfqpoint{2.989287in}{2.332800in}}%
\pgfpathlineto{\pgfqpoint{2.992052in}{2.332992in}}%
\pgfpathlineto{\pgfqpoint{2.995087in}{2.333311in}}%
\pgfpathlineto{\pgfqpoint{3.008268in}{2.334254in}}%
\pgfpathlineto{\pgfqpoint{3.012986in}{2.334530in}}%
\pgfpathlineto{\pgfqpoint{3.016376in}{2.334741in}}%
\pgfpathlineto{\pgfqpoint{3.023858in}{2.335279in}}%
\pgfpathlineto{\pgfqpoint{3.034993in}{2.336222in}}%
\pgfpathlineto{\pgfqpoint{3.076209in}{2.339634in}}%
\pgfpathlineto{\pgfqpoint{3.079777in}{2.339952in}}%
\pgfpathlineto{\pgfqpoint{3.084976in}{2.340442in}}%
\pgfpathlineto{\pgfqpoint{3.093676in}{2.341123in}}%
\pgfpathlineto{\pgfqpoint{3.114280in}{2.342743in}}%
\pgfpathlineto{\pgfqpoint{3.116808in}{2.343010in}}%
\pgfpathlineto{\pgfqpoint{3.120841in}{2.343362in}}%
\pgfpathlineto{\pgfqpoint{3.126243in}{2.343811in}}%
\pgfpathlineto{\pgfqpoint{3.134951in}{2.344487in}}%
\pgfpathlineto{\pgfqpoint{3.137632in}{2.344793in}}%
\pgfpathlineto{\pgfqpoint{3.175787in}{2.348068in}}%
\pgfpathlineto{\pgfqpoint{3.183337in}{2.348721in}}%
\pgfpathlineto{\pgfqpoint{3.188672in}{2.349361in}}%
\pgfpathlineto{\pgfqpoint{3.191673in}{2.349657in}}%
\pgfpathlineto{\pgfqpoint{3.206570in}{2.350795in}}%
\pgfpathlineto{\pgfqpoint{3.214069in}{2.351432in}}%
\pgfpathlineto{\pgfqpoint{3.217198in}{2.351680in}}%
\pgfpathlineto{\pgfqpoint{3.221814in}{2.352191in}}%
\pgfpathlineto{\pgfqpoint{3.232441in}{2.353062in}}%
\pgfpathlineto{\pgfqpoint{3.240794in}{2.353670in}}%
\pgfpathlineto{\pgfqpoint{3.243855in}{2.353950in}}%
\pgfpathlineto{\pgfqpoint{3.251202in}{2.354544in}}%
\pgfpathlineto{\pgfqpoint{3.255531in}{2.354925in}}%
\pgfpathlineto{\pgfqpoint{3.262920in}{2.355529in}}%
\pgfpathlineto{\pgfqpoint{3.274469in}{2.356338in}}%
\pgfpathlineto{\pgfqpoint{3.278603in}{2.356739in}}%
\pgfpathlineto{\pgfqpoint{3.673415in}{2.390510in}}%
\pgfpathlineto{\pgfqpoint{3.688566in}{2.492508in}}%
\pgfpathlineto{\pgfqpoint{3.691745in}{2.514023in}}%
\pgfpathlineto{\pgfqpoint{3.692007in}{2.515737in}}%
\pgfpathlineto{\pgfqpoint{3.710286in}{2.620869in}}%
\pgfpathlineto{\pgfqpoint{3.712450in}{2.621106in}}%
\pgfpathlineto{\pgfqpoint{3.712458in}{2.621117in}}%
\pgfpathlineto{\pgfqpoint{3.727406in}{2.622251in}}%
\pgfpathlineto{\pgfqpoint{3.732766in}{2.622602in}}%
\pgfpathlineto{\pgfqpoint{3.743402in}{2.623468in}}%
\pgfpathlineto{\pgfqpoint{3.747807in}{2.623879in}}%
\pgfpathlineto{\pgfqpoint{3.750166in}{2.624085in}}%
\pgfpathlineto{\pgfqpoint{3.753793in}{2.624330in}}%
\pgfpathlineto{\pgfqpoint{4.416860in}{2.676921in}}%
\pgfpathlineto{\pgfqpoint{4.419768in}{2.677114in}}%
\pgfpathlineto{\pgfqpoint{4.441953in}{2.678857in}}%
\pgfpathlineto{\pgfqpoint{4.446409in}{2.679151in}}%
\pgfpathlineto{\pgfqpoint{4.450915in}{2.679484in}}%
\pgfpathlineto{\pgfqpoint{4.462430in}{2.680517in}}%
\pgfpathlineto{\pgfqpoint{4.469532in}{2.681103in}}%
\pgfpathlineto{\pgfqpoint{4.472829in}{2.681351in}}%
\pgfpathlineto{\pgfqpoint{4.491506in}{2.683061in}}%
\pgfpathlineto{\pgfqpoint{4.498278in}{2.683479in}}%
\pgfpathlineto{\pgfqpoint{4.539857in}{2.686831in}}%
\pgfpathlineto{\pgfqpoint{4.543400in}{2.687101in}}%
\pgfpathlineto{\pgfqpoint{4.546722in}{2.687275in}}%
\pgfpathlineto{\pgfqpoint{4.555397in}{2.687959in}}%
\pgfpathlineto{\pgfqpoint{4.561366in}{2.688537in}}%
\pgfpathlineto{\pgfqpoint{4.564021in}{2.688722in}}%
\pgfpathlineto{\pgfqpoint{4.566253in}{2.689036in}}%
\pgfpathlineto{\pgfqpoint{4.573329in}{2.689630in}}%
\pgfpathlineto{\pgfqpoint{4.579915in}{2.689993in}}%
\pgfpathlineto{\pgfqpoint{4.589156in}{2.690618in}}%
\pgfpathlineto{\pgfqpoint{4.591287in}{2.690850in}}%
\pgfpathlineto{\pgfqpoint{4.594567in}{2.691127in}}%
\pgfpathlineto{\pgfqpoint{4.628225in}{2.694198in}}%
\pgfpathlineto{\pgfqpoint{4.636121in}{2.694953in}}%
\pgfpathlineto{\pgfqpoint{4.640898in}{2.695210in}}%
\pgfpathlineto{\pgfqpoint{4.643113in}{2.695440in}}%
\pgfpathlineto{\pgfqpoint{4.645844in}{2.695654in}}%
\pgfpathlineto{\pgfqpoint{4.660969in}{2.696965in}}%
\pgfpathlineto{\pgfqpoint{4.666177in}{2.697452in}}%
\pgfpathlineto{\pgfqpoint{4.672248in}{2.697864in}}%
\pgfpathlineto{\pgfqpoint{4.713464in}{2.701277in}}%
\pgfpathlineto{\pgfqpoint{4.717336in}{2.701547in}}%
\pgfpathlineto{\pgfqpoint{4.723964in}{2.702202in}}%
\pgfpathlineto{\pgfqpoint{4.730238in}{2.702683in}}%
\pgfpathlineto{\pgfqpoint{4.735285in}{2.703032in}}%
\pgfpathlineto{\pgfqpoint{4.739005in}{2.703219in}}%
\pgfpathlineto{\pgfqpoint{4.752718in}{2.704389in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.740403in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{2.740403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.075000in,y=3.603333in,,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont 9 arms, 6 players, horizon=500000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886111in}{2.793644in}}%
\pgfpathlineto{\pgfqpoint{2.614331in}{2.793644in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.653220in}{2.793644in}}{\pgfqpoint{2.653220in}{2.832533in}}%
\pgfpathlineto{\pgfqpoint{2.653220in}{3.383889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.653220in}{3.422778in}}{\pgfqpoint{2.614331in}{3.422778in}}%
\pgfpathlineto{\pgfqpoint{0.886111in}{3.422778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.847222in}{3.422778in}}{\pgfqpoint{0.847222in}{3.383889in}}%
\pgfpathlineto{\pgfqpoint{0.847222in}{2.832533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.847222in}{2.793644in}}{\pgfqpoint{0.886111in}{2.793644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{3.265323in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{3.265323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.469444in,y=3.197268in,left,base]{\rmfamily\fontsize{14.000000}{16.800000}\selectfont MCTopM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{2.979923in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{2.979923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.469444in,y=2.911868in,left,base]{\rmfamily\fontsize{14.000000}{16.800000}\selectfont SIC-MMAB}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> synchcommexp2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{units}
%%   \usepackage{metalogo}
%%   \usepackage{unicode-math}
%%   \setmathfont{xits-math.otf}
%%   \setmainfont{DejaVu Serif}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776194in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.776194in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776194in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.776194in,y=0.402778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388154in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.388154in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388154in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.388154in,y=0.402778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000114in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.000114in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000114in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.000114in,y=0.402778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612075in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.612075in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612075in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.612075in,y=0.402778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224035in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.224035in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.224035in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.224035in,y=0.402778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835996in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.835996in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835996in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.835996in,y=0.402778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447956in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.447956in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447956in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.447956in,y=0.402778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059916in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.059916in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.059916in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.059916in,y=0.402778in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.075000in,y=0.212809in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \log(1/\Delta)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.037646in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.037646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.037646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.583333in,y=0.984884in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.621165in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.621165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.621165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.583333in,y=1.568404in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.204684in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.204684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.204684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.583333in,y=2.151923in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.788204in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.788204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.788204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.513889in,y=2.735442in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.371723in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.371723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.371723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.513889in,y=3.318962in,left,base]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 11\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.458333in,y=2.010000in,,bottom,rotate=90.000000]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle \log(R_T)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.188636in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{4.764458in}{3.376775in}}%
\pgfpathlineto{\pgfqpoint{4.516329in}{3.364012in}}%
\pgfpathlineto{\pgfqpoint{4.340279in}{3.348563in}}%
\pgfpathlineto{\pgfqpoint{4.203724in}{3.329937in}}%
\pgfpathlineto{\pgfqpoint{4.092151in}{3.310677in}}%
\pgfpathlineto{\pgfqpoint{3.997816in}{3.288834in}}%
\pgfpathlineto{\pgfqpoint{3.916100in}{3.263704in}}%
\pgfpathlineto{\pgfqpoint{3.844022in}{3.245335in}}%
\pgfpathlineto{\pgfqpoint{3.779545in}{3.225077in}}%
\pgfpathlineto{\pgfqpoint{2.794633in}{2.643756in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{2.272410in}}%
\pgfpathlineto{\pgfqpoint{1.385542in}{1.145343in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{0.637273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188636in}{3.382727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.764458in}{3.376775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516329in}{3.364012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.340279in}{3.348563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203724in}{3.329937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092151in}{3.310677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997816in}{3.288834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916100in}{3.263704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844022in}{3.245335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779545in}{3.225077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794633in}{2.643756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370455in}{2.272410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385542in}{1.145343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961364in}{0.637273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188636in}{2.969497in}}%
\pgfpathlineto{\pgfqpoint{4.764458in}{2.977873in}}%
\pgfpathlineto{\pgfqpoint{4.516329in}{2.986830in}}%
\pgfpathlineto{\pgfqpoint{4.340279in}{2.994940in}}%
\pgfpathlineto{\pgfqpoint{4.203724in}{3.000950in}}%
\pgfpathlineto{\pgfqpoint{4.092151in}{3.008613in}}%
\pgfpathlineto{\pgfqpoint{3.997816in}{3.016320in}}%
\pgfpathlineto{\pgfqpoint{3.916100in}{3.022671in}}%
\pgfpathlineto{\pgfqpoint{3.844022in}{3.031616in}}%
\pgfpathlineto{\pgfqpoint{3.779545in}{3.038793in}}%
\pgfpathlineto{\pgfqpoint{2.794633in}{3.021692in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{2.830127in}}%
\pgfpathlineto{\pgfqpoint{1.385542in}{2.110949in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.753637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188636in}{2.969497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.764458in}{2.977873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516329in}{2.986830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.340279in}{2.994940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203724in}{3.000950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092151in}{3.008613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997816in}{3.016320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916100in}{3.022671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844022in}{3.031616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779545in}{3.038793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794633in}{3.021692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370455in}{2.830127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385542in}{2.110949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961364in}{1.753637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.075000in,y=3.603333in,,base]{\rmfamily\fontsize{20.000000}{24.000000}\selectfont 9 arms, 6 players, horizon=500000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535669in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{5.263889in}{0.597222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.302778in}{0.597222in}}{\pgfqpoint{5.302778in}{0.636111in}}%
\pgfpathlineto{\pgfqpoint{5.302778in}{1.187467in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.302778in}{1.226356in}}{\pgfqpoint{5.263889in}{1.226356in}}%
\pgfpathlineto{\pgfqpoint{3.535669in}{1.226356in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.496780in}{1.226356in}}{\pgfqpoint{3.496780in}{1.187467in}}%
\pgfpathlineto{\pgfqpoint{3.496780in}{0.636111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.496780in}{0.597222in}}{\pgfqpoint{3.535669in}{0.597222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.574558in}{1.068902in}}%
\pgfpathlineto{\pgfqpoint{3.963447in}{1.068902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769002in}{1.068902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.119002in,y=1.000846in,left,base]{\rmfamily\fontsize{14.000000}{16.800000}\selectfont MCTopM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574558in}{0.783501in}}%
\pgfpathlineto{\pgfqpoint{3.963447in}{0.783501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769002in}{0.783501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.119002in,y=0.715446in,left,base]{\rmfamily\fontsize{14.000000}{16.800000}\selectfont SIC-MMAB}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

